Model-order selection in statistical shape models

Statistical shape models enhance machine learning algorithms providing prior information about deformation. A Point Distribution Model (PDM) is a popular landmark-based statistical shape model for segmentation. It requires choosing a model order, which determines how much of the variation seen in the training data is accounted for by the PDM. A good choice of the model order depends on the number of training samples and the noise level in the training data set. Yet the most common approach for choosing the model order simply keeps a predetermined percentage of the total shape variation. In this paper, we present a technique for choosing the model order based on information-theoretic criteria, and we show empirical evidence that the model order chosen by this technique provides a good trade-off between over- and underfitting.

==> 20dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \figurewidth,
height = \figureheight,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=10,
xmax=500,
xminorticks=true,
xtick={10,100,500}, xticklabels={10, 100, 500},
xlabel style={yshift=0.25cm,font=\color{white!9!black}},
xlabel={number of samples ($M$)},
ymin=0,
ymax=20,
ylabel style={yshift=-0.5cm,font=\color{white!9!black}},
ylabel={selected $t^*$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SNR 5 dB},
%legend style={legend cell align=left,fill=none, align=left, draw=none, font=9}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	4\\
15	6\\
20	8\\
25	10\\
30	10\\
35	10\\
40	10\\
45	10\\
50	10\\
55	10\\
60	10\\
65	10\\
70	10\\
75	10\\
80	10\\
85	10\\
90	10\\
95	10\\
100	10\\
200	10\\
300	10\\
400	10\\
500	10\\
};
%\addlegendentry{Proposed}

\addplot [color=mycolor1, draw=none, mark=square*, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	4	0.0923674511489082	0.0923674511489082\\
20	8	0.293319804882841	0.293319804882841\\
30	10	0.200690983226203	0.200690983226203\\
40	10	0.0613602425441692	0.0613602425441692\\
50	10	0.0154229854673347	0.0154229854673347\\
60	10	0	0\\
70	10	0	0\\
80	10	0	0\\
90	10	0	0\\
100	10	0	0\\
300	10	0	0\\
500	10	0	0\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	1\\
15	2\\
20	10\\
25	10\\
30	10\\
35	10\\
40	10\\
45	11\\
50	11\\
55	12\\
60	12\\
65	12\\
70	12\\
75	12\\
80	12\\
85	11\\
90	11\\
95	11\\
100	11\\
200	12\\
300	14\\
400	18\\
500	23\\
};
%\addlegendentry{Nadakuditi \& Edelman}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	1	0.45333758501408	0.45333758501408\\
20	10	0.0154229854673348	0.0154229854673348\\
30	10	0.137664352404325	0.137664352404325\\
40	10	0.396834412595995	0.396834412595995\\
50	11	0.656301220871185	0.656301220871185\\
60	12	0.898074155183531	0.898074155183531\\
70	12	0.827345014635747	0.827345014635747\\
80	12	0.702208372664026	0.702208372664026\\
90	11	0.607176282926753	0.607176282926753\\
100	11	0.587552091577808	0.587552091577808\\
300	14	0.693092579864363	0.693092579864363\\
500	23	1.01481363413099	1.01481363413099\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	6\\
15	7\\
20	7\\
25	8\\
30	8\\
35	8\\
40	8\\
45	8\\
50	8\\
55	8\\
60	8\\
65	8\\
70	8\\
75	8\\
80	8\\
85	8\\
90	8\\
95	9\\
100	9\\
200	9\\
300	9\\
400	9\\
500	9\\
};
%\addlegendentry{95\%}

\addplot [color=mycolor3, draw=none, mark=triangle*, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	6	0.259161389582515	0.259161389582515\\
20	7	0.231806960896736	0.231806960896736\\
30	8	0.197318187504806	0.197318187504806\\
40	8	0.140172391431864	0.140172391431864\\
50	8	0.181412947708732	0.181412947708732\\
60	8	0.219317121994612	0.219317121994612\\
70	8	0.237535055295699	0.237535055295699\\
80	8	0.245422953905813	0.245422953905813\\
90	8	0.249799919935936	0.249799919935936\\
100	9	0.248193472919818	0.248193472919818\\
300	9	0.0872364836615552	0.0872364836615552\\
500	9	0.0218009964614469	0.0218009964614469\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
10	9\\
15	14\\
20	19\\
25	2\\
30	3\\
35	3\\
40	3\\
45	4\\
50	4\\
55	4\\
60	4\\
65	5\\
70	8\\
75	10\\
80	10\\
85	10\\
90	10\\
95	10\\
100	10\\
200	10\\
300	10\\
400	10\\
500	10\\
};
%\addlegendentry{Aouada \& Zoubir}

\addplot [color=mycolor4, draw=none, mark=diamond*, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	9	0	0\\
20	19	0	0\\
30	3	0.353384991731329	0.353384991731329\\
40	3	0.347130772537714	0.347130772537714\\
50	4	0.341773751262664	0.341773751262664\\
60	4	0.492953521747413	0.492953521747413\\
70	8	1.16267538847131	1.16267538847131\\
80	10	0.264193033942369	0.264193033942369\\
90	10	0.0701294559337887	0.0701294559337887\\
100	10	0.0376883027379229	0.0376883027379229\\
300	10	0	0\\
500	10	0	0\\
};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
10	2\\
20	3\\
30	4\\
40	1\\
50	1\\
60	1\\
70	1\\
80	1\\
90	1\\
100	1\\
200	12\\
300	11\\
400	13\\
500	12\\
};
%\addlegendentry{Mei \& Rueckert}

\addplot [color=mycolor5, draw=none, mark=star, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	2	0.415943559782519	0.415943559782519\\
30	4	0.766797353103818	0.766797353103818\\
50	1	8.61823031826067	8.61823031826067\\
70	1	7.4397867402499	7.4397867402499\\
90	1	6.6901617236722	6.6901617236722\\
200	12	15.8667926125716	15.8667926125716\\
400	13	16.3426267901751	16.3426267901751\\
};
\addplot [color=gray, dashed]
  table[row sep=crcr]{%
10	10\\
15	10\\
20	10\\
25	10\\
30	10\\
35	10\\
40	10\\
45	10\\
50	10\\
55	10\\
60	10\\
65	10\\
70	10\\
75	10\\
80	10\\
85	10\\
90	10\\
95	10\\
100	10\\
200	10\\
300	10\\
400	10\\
500	10\\
};
%\addlegendentry{true order}

\end{axis}
\end{tikzpicture}%

==> 5dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
%\pgfplotsset{every axis legend/.append style={
%at={(0.5,1.03)},fill=none, align=left, draw=none, font=9,
%anchor=south}}
\begin{axis}[%
width= \figurewidth,
height = \figureheight,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=10,
xmax=500,
xminorticks=true,
xtick={10,100,500}, xticklabels={10, 100, 500},
xlabel style={yshift=0.25cm,font=\color{white!9!black}},
xlabel={number of samples ($M$)},
ymin=0,
ymax=20,
ylabel style={yshift=-0.5cm,font=\color{white!9!black}},
ylabel={selected $t^*$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SNR 5 dB},
%legend columns=2
legend style={legend cell align=left, at={(0.5,1.03)},legend columns=2, column sep=1, fill=none, align=left, anchor=south, draw=none, font=9}
]

\addplot [color=mycolor1,legend image post style={mark=square*}]
  table[row sep=crcr]{%
10	4\\
15	6\\
20	7\\
25	8\\
30	8\\
35	8\\
40	9\\
45	9\\
50	9\\
55	9\\
60	9\\
65	9\\
70	9\\
75	9\\
80	9\\
85	9\\
90	10\\
95	10\\
100	10\\
200	10\\
300	10\\
400	10\\
500	10\\
};
\addlegendentry{proposed}
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	1	0.334459322711673	0.334459322711673\\
20	5	0.569127310618291	0.569127310618291\\
30	8	0.494274703978666	0.494274703978666\\
40	10	0.463044494710425	0.463044494710425\\
50	11	0.647306647340817	0.647306647340817\\
60	12	0.823811725843465	0.823811725843465\\
70	12	0.780669083342664	0.780669083342664\\
80	11	0.683980778396162	0.683980778396162\\
90	11	0.614411393566408	0.614411393566408\\
100	11	0.580188608007497	0.580188608007497\\
300	14	0.665006265634637	0.665006265634637\\
500	23	1.04892386274756	1.04892386274756\\
};
\addplot [color=mycolor3,legend image post style={mark=triangle*}]
  table[row sep=crcr]{%
10	8\\
15	11\\
20	14\\
25	17\\
30	20\\
35	22\\
40	24\\
45	26\\
50	28\\
55	29\\
60	31\\
65	32\\
70	33\\
75	35\\
80	36\\
85	37\\
90	38\\
95	39\\
100	39\\
200	48\\
300	52\\
400	54\\
500	56\\
};
\addlegendentry{95\% \cite{Lindner13}}

\addplot [color=mycolor1, draw=none, mark=square*, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	4	0.362022537227058	0.362022537227058\\
20	7	0.735479235067458	0.735479235067458\\
30	8	0.814887691717931	0.814887691717931\\
40	9	0.716023916802448	0.716023916802448\\
50	9	0.574689307759866	0.574689307759866\\
60	9	0.468297684265501	0.468297684265501\\
70	9	0.409760728810468	0.409760728810468\\
80	9	0.385307251429991	0.385307251429991\\
90	10	0.341578634751679	0.341578634751679\\
100	10	0.304199257409709	0.304199257409709\\
300	10	0.0509078577169011	0.0509078577169011\\
500	10	0	0\\
};
\addplot [color=mycolor2,legend image post style={mark=*}]
  table[row sep=crcr]{%
10	1\\
15	3\\
20	5\\
25	7\\
30	8\\
35	9\\
40	10\\
45	10\\
50	11\\
55	11\\
60	12\\
65	12\\
70	12\\
75	11\\
80	11\\
85	11\\
90	11\\
95	11\\
100	11\\
200	12\\
300	14\\
400	18\\
500	23\\
};
\addlegendentry{white noise \cite{Nadakuditi08}}


\addplot [color=mycolor3, draw=none, mark=triangle*, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	8	0.176886655485621	0.176886655485621\\
20	14	0.253369134598804	0.253369134598804\\
30	20	0.316376881370556	0.316376881370556\\
40	24	0.355971412136572	0.355971412136572\\
50	28	0.358885905226886	0.358885905226886\\
60	31	0.394233088275396	0.394233088275396\\
70	33	0.398806609797456	0.398806609797456\\
80	36	0.405098179639692	0.405098179639692\\
90	38	0.407299886175913	0.407299886175913\\
100	39	0.399672201285909	0.399672201285909\\
300	52	0.283044670881267	0.283044670881267\\
500	56	0.214784604438623	0.214784604438623\\
};
\addplot [color=mycolor4,legend image post style={mark=diamond*}]
  table[row sep=crcr]{%
10	9\\
15	14\\
20	19\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
50	2\\
55	2\\
60	2\\
65	2\\
70	2\\
75	2\\
80	2\\
85	2\\
90	2\\
95	2\\
100	2\\
200	4\\
300	4\\
400	4\\
500	5\\
};
\addlegendentry{nonuniform \cite{Aouada04}}

\addplot [color=mycolor4, draw=none, mark=diamond*, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	9	0	0\\
20	19	0	0\\
30	1	0.197085337824729	0.197085337824729\\
40	1	0.244450886330287	0.244450886330287\\
50	2	0.243893679672367	0.243893679672367\\
60	2	0.230177393879287	0.230177393879287\\
70	2	0.20745952805864	0.20745952805864\\
80	2	0.228074857425298	0.228074857425298\\
90	2	0.249000268648144	0.249000268648144\\
100	2	0.267863386170627	0.267863386170627\\
300	4	0.0650204921474216	0.0650204921474216\\
500	5	0.409129378158745	0.409129378158745\\
};
\addplot [color=mycolor5,legend image post style={mark=star}]
  table[row sep=crcr]{%
10	2\\
20	2\\
30	3\\
40	1\\
50	2.5\\
60	3\\
70	3\\
80	3\\
90	3\\
100	3\\
200	4\\
300	4\\
400	5\\
500	5\\
};
\addlegendentry{t-test \cite{Mei08}}

\addplot [color=mycolor5, draw=none, mark=star, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	2	0.377305157795076	0.377305157795076\\
30	3	0.481958453206587	0.481958453206587\\
50	2.5	7.15162490709129	7.15162490709129\\
70	3	4.94251832975727	4.94251832975727\\
90	3	3.3515703534342	3.3515703534342\\
200	4	12.0365248822668	12.0365248822668\\
400	5	9.4301291177063	9.4301291177063\\
};
\addplot [color=gray, dashed]
  table[row sep=crcr]{%
10	10\\
15	10\\
20	10\\
25	10\\
30	10\\
35	10\\
40	10\\
45	10\\
50	10\\
55	10\\
60	10\\
65	10\\
70	10\\
75	10\\
80	10\\
85	10\\
90	10\\
95	10\\
100	10\\
200	10\\
300	10\\
400	10\\
500	10\\
};
\addlegendentry{true order $t$ }
\end{axis}
\end{tikzpicture}%

==> LMMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{Mei}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}


\begin{axis}[%
width= \figurewidth,
height = \figureheight,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax= 55,
xlabel style={yshift=0.25cm,font=\color{white!9!black}},
xlabel={Model order $t$},
ymin=0,
ymax=0.00003,
ylabel style={yshift=-0.5cm,font=\color{white!9!black}},
ylabel={ $e_{\text{LMMSE}}$ },
axis background/.style={fill=white},
%legend pos=outer north east,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, at={(0.5,1.1)},legend columns=3, column sep=1, fill=none, align=left, anchor=south, draw=none, font=9}
]
\addplot [color=magenta, dotted]
  table[row sep=crcr]{%
1	3.31429273639752e-05\\
2	2.67309190257437e-05\\
3	2.23863029344807e-05\\
4	1.73371668410293e-05\\
5	1.53691460926249e-05\\
6	1.31816335108502e-05\\
7	1.12639252120729e-05\\
8	9.12360264188522e-06\\
9	7.95631136597516e-06\\
10	7.52204514376317e-06\\
11	5.96960609788651e-06\\
12	5.20120006482429e-06\\
13	4.69080179778324e-06\\
14	4.12319995485332e-06\\
15	3.75671986166275e-06\\
16	3.5720802525742e-06\\
17	3.52986217551485e-06\\
18	3.51838572564274e-06\\
19	3.35537715434709e-06\\
20	3.39479596415976e-06\\
21	3.31528837834596e-06\\
22	3.3278806625232e-06\\
23	3.36112956342217e-06\\
24	3.38209617247062e-06\\
25	3.40897178886117e-06\\
26	3.39590521788802e-06\\
27	3.45631919655496e-06\\
28	3.51872847907181e-06\\
29	3.60513470384402e-06\\
30	3.64422704398258e-06\\
31	3.72050816723681e-06\\
32	3.86987598548659e-06\\
33	4.01810816637904e-06\\
34	4.29513015437234e-06\\
35	4.5888405443502e-06\\
36	4.85653247820819e-06\\
37	5.10315102188297e-06\\
38	5.3990969157152e-06\\
39	5.66693341995009e-06\\
40	5.76818631113656e-06\\
41	6.23874203503313e-06\\
42	6.63423407737754e-06\\
43	6.94073723774323e-06\\
44	7.33386061737986e-06\\
45	7.85696104289247e-06\\
46	8.40908453415151e-06\\
47	9.50863360932878e-06\\
48	1.04033905618563e-05\\
49	1.15139924993856e-05\\
50	1.25348843777241e-05\\
51	1.43939122754167e-05\\
52	1.5310090250562e-05\\
53	1.6797589115597e-05\\
54	1.79889403651503e-05\\
55	1.98386074590579e-05\\
56	2.23623532172781e-05\\
57	2.5278021594965e-05\\
58	2.79283485872456e-05\\
59	3.07458639703615e-05\\
60	3.45416578038701e-05\\
61	3.92839780246643e-05\\
62	4.35687517928037e-05\\
63	4.94583150704574e-05\\
64	5.49924878952007e-05\\
65	5.85765645145803e-05\\
66	6.26984956068236e-05\\
67	6.76880883751089e-05\\
68	7.35202118754659e-05\\
69	8.22620918699372e-05\\
70	9.3774092789478e-05\\
71	0.000106873530309346\\
72	0.00012383738990468\\
73	0.000147348704531287\\
74	0.000165069827299666\\
75	0.000195739826276473\\
76	0.000225989189790043\\
77	0.000225989189789969\\
78	0.000225989189789943\\
79	0.000225989189790149\\
};
\addlegendentry{femur}

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
1	1.69254239427559e-05\\
2	9.01482658389998e-06\\
3	6.85872331753108e-06\\
4	5.51472223742167e-06\\
5	4.63306237352784e-06\\
6	3.55512173228404e-06\\
7	2.9497178083605e-06\\
8	2.40879780676307e-06\\
9	2.07434282863878e-06\\
10	1.97132021713704e-06\\
11	1.77375097228834e-06\\
12	1.5771335231267e-06\\
13	1.52851856892777e-06\\
14	1.39445064934478e-06\\
15	1.31048694827401e-06\\
16	1.26265697271614e-06\\
17	1.1984297178468e-06\\
18	1.18855501409171e-06\\
19	1.20579061353358e-06\\
20	1.17845512538718e-06\\
21	1.16395274284371e-06\\
22	1.21420956295003e-06\\
23	1.23366087020552e-06\\
24	1.26820802299537e-06\\
25	1.34800401897972e-06\\
26	1.43456461766151e-06\\
27	1.53996604585533e-06\\
28	1.66655612952933e-06\\
29	1.91685859236103e-06\\
30	2.05198759146668e-06\\
31	2.24817677419705e-06\\
32	2.42515684275033e-06\\
33	2.91163992598081e-06\\
34	3.18963617478417e-06\\
35	4.01526230359157e-06\\
36	4.80574013098715e-06\\
37	6.04583627291559e-06\\
38	7.50339253493982e-06\\
39	9.13499464779399e-06\\
40	1.05331699277616e-05\\
41	1.51510226950986e-05\\
42	1.68815907857392e-05\\
43	1.89569460652676e-05\\
44	2.25161073033527e-05\\
45	2.70384956150853e-05\\
46	2.80810976908509e-05\\
47	2.99621465781804e-05\\
48	3.17397566604396e-05\\
49	3.29081740953818e-05\\
50	3.5784518751388e-05\\
51	3.84667955751248e-05\\
52	4.22948960476534e-05\\
53	4.55162501743882e-05\\
54	4.89900397796685e-05\\
55	5.23217379286876e-05\\
56	5.85745104919229e-05\\
57	6.22581403111782e-05\\
58	6.52252064117951e-05\\
59	6.71448507002199e-05\\
60	7.27419463705747e-05\\
61	7.4168559245757e-05\\
62	7.54108529511763e-05\\
63	7.67179766966404e-05\\
64	7.84840467546313e-05\\
65	7.91911207869033e-05\\
66	7.99016631700508e-05\\
67	8.112703452255e-05\\
68	8.18970485870859e-05\\
69	8.26862983314275e-05\\
70	8.38429209130684e-05\\
71	8.48614376360054e-05\\
72	8.56348979109117e-05\\
73	8.70332780624865e-05\\
74	8.82970112549361e-05\\
75	8.94310036124727e-05\\
76	9.06690743290199e-05\\
77	9.2156178401853e-05\\
78	9.31953100842492e-05\\
79	9.84602534001091e-05\\
80	0.000100698295811563\\
81	0.000106681154295734\\
82	0.000110704341036683\\
83	0.0001192330176178\\
84	0.000126157255458801\\
85	0.000126157255466119\\
86	0.000126157255462031\\
87	0.000126157255464289\\
};
\addlegendentry{lung}

\addplot [color=black,dash dot]
  table[row sep=crcr]{%
1	4.59663916700538e-05\\
2	2.7634710972469e-05\\
3	1.75937828511836e-05\\
4	1.59713563564706e-05\\
5	1.32497678907995e-05\\
6	1.0976519056421e-05\\
7	1.03943681506129e-05\\
8	1.00198022678329e-05\\
9	1.01060616226445e-05\\
10	1.12407459575546e-05\\
11	1.1890198149157e-05\\
12	1.22412864872956e-05\\
13	1.34565238852681e-05\\
14	1.35519935836887e-05\\
15	1.37523985086444e-05\\
16	1.42133101816992e-05\\
17	1.47121968725357e-05\\
18	1.49769701615816e-05\\
19	1.53885962735295e-05\\
20	1.62706933483251e-05\\
21	1.71081721194561e-05\\
22	1.79757684853038e-05\\
23	1.89597023338942e-05\\
24	2.00861431032606e-05\\
25	2.10215194411937e-05\\
26	2.15521169041569e-05\\
27	2.20719169379612e-05\\
28	2.29195622647551e-05\\
29	2.45556278284233e-05\\
30	2.55659879263028e-05\\
31	2.604109761708e-05\\
32	2.64541697928836e-05\\
33	2.71447085177426e-05\\
34	2.759770692604e-05\\
35	2.8292421900149e-05\\
36	2.9132564817884e-05\\
37	3.00680952497749e-05\\
38	3.07280580300509e-05\\
39	nan\\
};
\addlegendentry{hand}

\addplot [color=mycolor3, draw=none, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
15	3.75671986166275e-06\\
10	1.97132021713704e-06\\
9	1.01060616226445e-05\\
};
\addlegendentry{proposed}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
52	1.5310090250562e-05\\
87	0.000126157255464289\\
%45	2.70384956150853e-05\\
15	1.37523985086444e-05\\
};
\addlegendentry{white noise \cite{Nadakuditi08}}

\addplot [color=mycolor5, draw=none, mark=triangle*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
13	4.69080179778324e-06\\
8	2.40879780676307e-06\\
5	1.32497678907995e-05\\
};
\addlegendentry{95\% \cite{Lindner13}}

\addplot [color=mycolor6, draw=none, mark=diamond*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	1.53691460926249e-05\\
7	2.9497178083605e-06\\
4	1.59713563564706e-05\\
};
\addlegendentry{nonuniform \cite{Aouada04}}

\addplot [color=Mei, draw=none, mark=star, mark options={solid, Mei}]
  table[row sep=crcr]{%
9	7.95631136597516e-06\\
2	9.01482658389998e-06\\
2	2.7634710972469e-05\\
};
\addlegendentry{t-test \cite{Mei08}}

\end{axis}
\end{tikzpicture}%

==> femur.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \figurewidth,
height = \figureheight/1.5,
at={(0in,0in)},
scale only axis,
xmin=10,
xmax=165,
xlabel style={yshift=0.25cm,font=\color{white!9!black}},
xlabel={number of samples ($M$)},
ymin=0,
ymax=20,
ylabel style={yshift=-0.5cm,font=\color{white!9!black}},
ylabel={selected $t^*$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, at={(0.5,1.03)},legend columns=2, column sep=1, fill=none, align=left, anchor=south, draw=none, font=9}
]

\addplot [color=mycolor1, draw=none, mark=square*]
  table[row sep=crcr]{%
10	4\\
20	9\\
40	13\\
60	14\\
80	15\\
100	15\\
120	15\\
140	15\\
160	15\\
};
\addlegendentry{proposed}
\addplot [color=mycolor2,draw=none, mark=* ]
  table[row sep=crcr]{%
10	2\\
20	7\\
40	20\\
60	30.5\\
80	52\\
120	49\\
140	51\\
160	52\\
};
%\addlegendentry{data2}

\addlegendentry{white noise \cite{Nadakuditi08}}

\addplot [color=mycolor3, draw=none, mark=triangle*]
  table[row sep=crcr]{%
10	6\\
20	9\\
40	11\\
60	12\\
80	12\\
100	13\\
120	13\\
140	13\\
160	13\\
};
%\addlegendentry{data3}
\addlegendentry{95\% \cite{Lindner13}}


\addplot [color=mycolor4, draw=none,mark=diamond*]
  table[row sep=crcr]{%
10	9\\
20	19\\
40	2\\
60	3\\
80	4\\
100	4\\
120	4\\
140	4\\
160	4\\
};
%\addlegendentry{data4}
\addlegendentry{nonuniform \cite{Aouada04}}
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
10	2\\
15	2\\
20	2\\
25	2\\
30	3\\
35	4.5\\
40	5\\
45	5\\
50	5\\
55	4.5\\
60	4.5\\
65	5\\
70	4\\
75	5\\
80	5\\
85	5.5\\
90	5\\
95	5\\
100	4\\
105	6\\
110	6\\
115	6\\
120	6\\
125	7\\
130	7\\
135	8\\
140	7\\
145	8\\
150	9\\
155	8\\
160	9\\
165	10\\
};

\addplot [color=mycolor5, draw=none,mark=star]
  table[row sep=crcr]{%
10	2\\
20	2\\
40	5\\
60	4.5\\
80	5\\
100	4\\
120	6\\
140	7\\
160	9\\
};
%\addlegendentry{data5}
\addlegendentry{t-test \cite{Mei08}}
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
10	4\\
15	6\\
20	9\\
25	10\\
30	11\\
35	12\\
40	13\\
45	13\\
50	14\\
55	14\\
60	14\\
65	14\\
70	14\\
75	14\\
80	15\\
85	15\\
90	14\\
95	15\\
100	15\\
105	15\\
110	15\\
115	15\\
120	15\\
125	15\\
130	15\\
135	15\\
140	15\\
145	15\\
150	15\\
155	15\\
160	15\\
165	15\\
};
%\addlegendentry{data1}
\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
10	2\\
15	3\\
20	7\\
25	13\\
30	15\\
35	18\\
40	20\\
45	22\\
50	25\\
55	28\\
60	30.5\\
65	35\\
70	40.5\\
75	46\\
80	52\\
85	51\\
90	49\\
95	49\\
100	48\\
105	49\\
110	49\\
115	49\\
120	49\\
125	49\\
130	50\\
135	51\\
140	51\\
145	51\\
150	52\\
155	52\\
160	52\\
165	52\\
};
\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
10	6\\
15	8\\
20	9\\
25	10\\
30	10\\
35	11\\
40	11\\
45	11\\
50	12\\
55	12\\
60	12\\
65	12\\
70	12\\
75	12\\
80	12\\
85	12\\
90	12\\
95	13\\
100	13\\
105	13\\
110	13\\
115	13\\
120	13\\
125	13\\
130	13\\
135	13\\
140	13\\
145	13\\
150	13\\
155	13\\
160	13\\
165	13\\
};
\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
10	9\\
15	14\\
20	19\\
25	2\\
30	2\\
35	2\\
40	2\\
45	3\\
50	3\\
55	3\\
60	3\\
65	4\\
70	4\\
75	4\\
80	4\\
85	4\\
90	4\\
95	4\\
100	4\\
105	4\\
110	4\\
115	4\\
120	4\\
125	4\\
130	4\\
135	4\\
140	4\\
145	4\\
150	4\\
155	4\\
160	4\\
165	4\\
};

\end{axis}
\end{tikzpicture}%

==> hand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \figurewidth,
height = \figureheight/1.5,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=35,
xlabel style={yshift=0.25cm,font=\color{white!9!black}},
xlabel={number of samples ($M$)},
ymin=0,
ymax=20,
ylabel style={yshift=-0.5cm,font=\color{white!9!black}},
ylabel={selected $t^*$},
axis background/.style={fill=white},
title style={font=\bfseries},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=square*, dashed]
  table[row sep=crcr]{%
10	4\\
15	6\\
20	8\\
25	9\\
30	9\\
35	9\\
40	nan\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=*, dashed]
  table[row sep=crcr]{%
10	3\\
15	6\\
20	9\\
25	11\\
30	13\\
35	15\\
40	nan\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=triangle*, dashed]
  table[row sep=crcr]{%
10	3\\
15	4\\
20	4\\
25	5\\
30	5\\
35	5\\
40	nan\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=diamond*, dashed]
  table[row sep=crcr]{%
10	9\\
15	14\\
20	19\\
25	3\\
30	3\\
35	3\\
40	nan\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5,mark=star, dashed]
  table[row sep=crcr]{%
10	1\\
15	1\\
20	1\\
25	1\\
30	2\\
35	2\\
40	nan\\
};
%\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> lung.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \figurewidth,
height = \figureheight/1.5,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=245,
xlabel style={yshift=0.25cm,font=\color{white!9!black}},
xlabel={number of samples ($M$)},
ymin=0,
ymax=20,
ylabel style={yshift=-0.5cm,font=\color{white!9!black}},
ylabel={selected $t^*$},
axis background/.style={fill=white},
title style={font=\bfseries},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
10	4\\
15	6\\
20	8\\
25	9\\
30	9.5\\
35	9.5\\
40	10\\
45	10\\
50	10.5\\
55	10.5\\
60	11\\
65	10\\
70	10\\
75	11\\
80	10\\
85	10\\
90	10.5\\
95	10\\
100	10\\
105	10\\
110	10\\
115	10\\
120	10\\
125	10\\
130	10\\
135	10\\
140	10\\
145	10\\
150	10\\
155	10\\
160	10\\
165	10\\
170	10\\
175	11\\
180	11\\
185	10\\
190	10\\
195	10\\
200	10\\
205	10\\
210	10\\
215	10\\
220	11\\
225	10\\
230	10\\
235	10\\
240	10\\
245	nan\\
};

\addplot [color=mycolor1, draw=none, mark=square*]
  table[row sep=crcr]{%
10	4\\
50	10\\
100	10\\
150	10\\
200	10\\
240	10\\
};%
%%\addlegendentry{data1}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
10	3\\
15	5\\
20	8\\
25	11\\
30	15\\
35	17\\
40	20\\
45	22\\
50	24\\
55	26\\
60	29\\
65	32\\
70	33\\
75	34\\
80	69\\
85	74\\
90	78\\
95	77\\
100	76\\
105	77\\
110	76.5\\
115	77\\
120	76.5\\
125	76\\
130	77\\
135	76\\
140	76\\
145	77\\
150	76\\
155	75\\
160	75.5\\
165	84\\
170	84\\
175	84.5\\
180	85\\
185	85\\
190	85\\
195	85\\
200	86\\
205	86\\
210	86\\
215	86\\
220	86\\
225	86\\
230	86\\
235	86\\
240	86\\
245	nan\\
};

\addplot [color=mycolor2, draw=none, mark=*]
  table[row sep=crcr]{%
10	3\\
35	17\\
100	76\\
150	76\\
200	86\\
240	86\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
10	5\\
15	6\\
20	6.5\\
25	7\\
30	7\\
35	7\\
40	8\\
45	8\\
50	8\\
55	8\\
60	8\\
65	8\\
70	8\\
75	8\\
80	8\\
85	8\\
90	8\\
95	8\\
100	8\\
105	8\\
110	8\\
115	8\\
120	8\\
125	8\\
130	8\\
135	8\\
140	8\\
145	8\\
150	8\\
155	8\\
160	8\\
165	8\\
170	8\\
175	8\\
180	8\\
185	8\\
190	8\\
195	8\\
200	8\\
205	8\\
210	8\\
215	8\\
220	8\\
225	8\\
230	8\\
235	8\\
240	8\\
245	nan\\
};

\addplot [color=mycolor3,draw=none, mark=triangle*]
  table[row sep=crcr]{%
10	5\\
50	8\\
100	8\\
150	8\\
200	8\\
240	8\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
10	9\\
15	14\\
20	19\\
25	2\\
30	3\\
35	3\\
40	3\\
45	3\\
50	3\\
55	4\\
60	4\\
65	5\\
70	5\\
75	6\\
80	6\\
85	6\\
90	6\\
95	6\\
100	7\\
105	7\\
110	7\\
115	7\\
120	7\\
125	8\\
130	8\\
135	8\\
140	8\\
145	8\\
150	8\\
155	8\\
160	8\\
165	8\\
170	8\\
175	8\\
180	8\\
185	8\\
190	8\\
195	8\\
200	8\\
205	8\\
210	8\\
215	8\\
220	8\\
225	8\\
230	8\\
235	8\\
240	8\\
245	nan\\
};

\addplot [color=mycolor4, draw=none, mark=diamond*]
  table[row sep=crcr]{%
10	9\\
50	3\\
100	7\\
150	8\\
200	8\\
240	8\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	2\\
45	2\\
50	1\\
55	1\\
60	1\\
65	1\\
70	1\\
75	1\\
80	2\\
85	2\\
90	1\\
95	1\\
100	2\\
105	1.5\\
110	3\\
115	2\\
120	3\\
125	3\\
130	4\\
135	3\\
140	3\\
145	3\\
150	3\\
155	3\\
160	3\\
165	3\\
170	4\\
175	3\\
180	3\\
185	3\\
190	3\\
195	3\\
200	3\\
205	2\\
210	3\\
215	3\\
220	3\\
225	3\\
230	3\\
235	2\\
240	2\\
245	nan\\
};

\addplot [color=mycolor5,draw=none, mark=star ]
  table[row sep=crcr]{%
10	1\\
50	1\\
100	2\\
150	3\\
200	3\\
240	2\\
};
%\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%
